Chebyshev Varieties

Chebyshev varieties are algebraic varieties parametrized by Chebyshev polynomials or their multivariate generalizations. We determine the dimension, degree, singular locus and defining equations of these varieties. We explain how they play the role of toric varieties in sparse polynomial root finding, when monomials are replaced by Chebyshev polynomials. We present numerical root finding algorithms that exploit our results.

==> Figures/euclideandeg.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=1.2in,
height=1.2in,
scale only axis,
xmin=-0.5,
xmax=4.5,
ymin=-0.5,
ymax=4.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:4.5,0);
\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:0,4.5);

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
   (0,0) (1,0) (2,0) (3,0) (4,0) (0,1) (1,1) (2,1) (3,1) (4,1) (0,2) (1,2) (2,2) (3,2) (4,2) (0,3) (1,3) (2,3) (3,3) (4,3) (0,4) (1,4) (2,4) (3,4) (4,4) 
};




\addplot[only marks,mark=*,mark size=3.1pt,myblue
        ]  coordinates {
  (0,0) (1,0) (2,0) (3,0) (4,0)
  (0,1) (1,1) (2,1) (3,1)
  (0,2) (1,2) (2,2) (3,2)
  (0,3) (1,3) (2,3)
  (0,4)
};

%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};



%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\end{axis}
\end{tikzpicture} 

==> Figures/maxdeg.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=1.2in,
height=1.2in,
scale only axis,
xmin=-0.5,
xmax=4.5,
ymin=-0.5,
ymax=4.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:4.5,0);
\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:0,4.5);

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
   (0,0) (1,0) (2,0) (3,0) (4,0) (0,1) (1,1) (2,1) (3,1) (4,1) (0,2) (1,2) (2,2) (3,2) (4,2) (0,3) (1,3) (2,3) (3,3) (4,3) (0,4) (1,4) (2,4) (3,4) (4,4) 
};




\addplot[only marks,mark=*,mark size=3.1pt,myblue
        ]  coordinates {
   (0,0) (1,0) (2,0) (3,0) (4,0) (0,1) (1,1) (2,1) (3,1) (4,1) (0,2) (1,2) (2,2) (3,2) (4,2) (0,3) (1,3) (2,3) (3,3) (4,3) (0,4) (1,4) (2,4) (3,4) (4,4) 
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};



%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\end{axis}
\end{tikzpicture} 

==> Figures/polygon_PC.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[%
width=1.2in,
height=1.8in,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=-3.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:2.5,0);
\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:0,3.5);

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
   (0,0) (1,0) (2,0) (0,1) (1,1) (2,1) (0,2) (1,2) (2,2) (0,3) (1,3) (2,3)
   (0,0) (-1,0) (-2,0) (0,1) (-1,1) (-2,1) (0,2) (-1,2) (-2,2) (0,3) (-1,3) (-2,3)
   (0,0) (1,0) (2,0) (0,-1) (1,-1) (2,-1) (0,-2) (1,-2) (2,-2) (0,-3) (1,-3) (2,-3)
   (-1,-1) (-2,-1) (-1,-2) (-2,-2) (-1,-3) (-2,-3)
};

\addplot[only marks,mark=*,mark size=3.1pt,myblue
        ]  coordinates {
  (0,0) (1,1) 
};

\addplot [very thick, color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 1 0\\
 1 2 \\
};

\addplot [color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 0 1\\
2 1\\	
2 3\\
0 3 \\
0 1\\
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};



%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\end{axis}
\end{tikzpicture} 

==> Figures/polygon_cos_curves.tex <==
\begin{tikzpicture}[scale=1.2]
\begin{axis}[%
width=1.9in,
height=1.9in,
scale only axis,
xmin=-10,
xmax=10,
ymin=-10,
ymax=10,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]

\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:9.7,0);
\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:0,8.7);



\addplot[only marks,mark=*,mark size=0.5pt,black
        ]  coordinates {
%   (0,0) (1,0) (2,0) (0,1) (1,1) (2,1) (0,2) (1,2) (2,2) (0,3) (1,3) (2,3)
%   (0,0) (-1,0) (-2,0) (0,1) (-1,1) (-2,1) (0,2) (-1,2) (-2,2) (0,3) (-1,3) (-2,3)
%   (0,0) (1,0) (2,0) (0,-1) (1,-1) (2,-1) (0,-2) (1,-2) (2,-2) (0,-3) (1,-3) (2,-3)
%   (-1,-1) (-2,-1) (-1,-2) (-2,-2) (-1,-3) (-2,-3)
(-9,-8) (-9,-7) (-9,-6) (-9,-5) (-9,-4) (-9,-3) (-9,-2) (-9,-1) (-9,0)
(-9,8) (-9,7) (-9,6) (-9,5) (-9,4) (-9,3) (-9,2) (-9,1)
(-8,-8) (-8,-7) (-8,-6) (-8,-5) (-8,-4) (-8,-3) (-8,-2) (-8,-1) (-8,0) (-8,8) (-8,7) (-8,6) (-8,5) (-8,4) (-8,3) (-8,2) (-8,1)
(-7,-8) (-7,-7) (-7,-6) (-7,-5) (-7,-4) (-7,-3) (-7,-2) (-7,-1) (-7,0) (-7,8) (-7,7) (-7,6) (-7,5) (-7,4) (-7,3) (-7,2) (-7,1)
(-6,-8) (-6,-7) (-6,-6) (-6,-5) (-6,-4) (-6,-3) (-6,-2) (-6,-1) (-6,0) (-6,8) (-6,7) (-6,6) (-6,5) (-6,4) (-6,3) (-6,2) (-6,1)
(-5,-8) (-5,-7) (-5,-6) (-5,-5) (-5,-4) (-5,-3) (-5,-2) (-5,-1) (-5,0) (-5,8) (-5,7) (-5,6) (-5,5) (-5,4) (-5,3) (-5,2) (-5,1)
(-4,-8) (-4,-7) (-4,-6) (-4,-5) (-4,-4) (-4,-3) (-4,-2) (-4,-1) (-4,0) (-4,8) (-4,7) (-4,6) (-4,5) (-4,4) (-4,3) (-4,2) (-4,1)
(-3,-8) (-3,-7) (-3,-6) (-3,-5) (-3,-4) (-3,-3) (-3,-2) (-3,-1) (-3,0) (-3,8) (-3,7) (-3,6) (-3,5) (-3,4) (-3,3) (-3,2) (-3,1)
(-2,-8) (-2,-7) (-2,-6) (-2,-5) (-2,-4) (-2,-3) (-2,-2) (-2,-1) (-2,0) (-2,8) (-2,7) (-2,6) (-2,5) (-2,4) (-2,3) (-2,2) (-2,1)
(-1,-8) (-1,-7) (-1,-6) (-1,-5) (-1,-4) (-1,-3) (-1,-2) (-1,-1) (-1,0) (-1,8) (-1,7) (-1,6) (-1,5) (-1,4) (-1,3) (-1,2) (-1,1)
(0,-8) (0,-7) (0,-6) (0,-5) (0,-4) (0,-3) (0,-2) (0,-1) (0,0) (0,8) (0,7) (0,6) (0,5) (0,4) (0,3) (0,2) (0,1)
(1,-8) (1,-7) (1,-6) (1,-5) (1,-4) (1,-3) (1,-2) (1,-1) (1,0) (1,8) (1,7) (1,6) (1,5) (1,4) (1,3) (1,2) (1,1)
(2,-8) (2,-7) (2,-6) (2,-5) (2,-4) (2,-3) (2,-2) (2,-1) (2,0) (2,8) (2,7) (2,6) (2,5) (2,4) (2,3) (2,2) (2,1)
(3,-8) (3,-7) (3,-6) (3,-5) (3,-4) (3,-3) (3,-2) (3,-1) (3,0) (3,8) (3,7) (3,6) (3,5) (3,4) (3,3) (3,2) (3,1)
(4,-8) (4,-7) (4,-6) (4,-5) (4,-4) (4,-3) (4,-2) (4,-1) (4,0) (4,8) (4,7) (4,6) (4,5) (4,4) (4,3) (4,2) (4,1)
(5,-8) (5,-7) (5,-6) (5,-5) (5,-4) (5,-3) (5,-2) (5,-1) (5,0) (5,8) (5,7) (5,6) (5,5) (5,4) (5,3) (5,2) (5,1)
(6,-8) (6,-7) (6,-6) (6,-5) (6,-4) (6,-3) (6,-2) (6,-1) (6,0) (6,8) (6,7) (6,6) (6,5) (6,4) (6,3) (6,2) (6,1)
(7,-8) (7,-7) (7,-6) (7,-5) (7,-4) (7,-3) (7,-2) (7,-1) (7,0) (7,8) (7,7) (7,6) (7,5) (7,4) (7,3) (7,2) (7,1)
(8,-8) (8,-7) (8,-6) (8,-5) (8,-4) (8,-3) (8,-2) (8,-1) (8,0) (8,8) (8,7) (8,6) (8,5) (8,4) (8,3) (8,2) (8,1)
(9,-8) (9,-7) (9,-6) (9,-5) (9,-4) (9,-3) (9,-2) (9,-1) (9,0) (9,8) (9,7) (9,6) (9,5) (9,4) (9,3) (9,2) (9,1)
};


\addplot [color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
7 2\\
9 6\\
4 8\\
2 7\\
-7 -2\\
-9 -6\\
-4 -8\\
-2 -7\\
7 2\\
};

\addplot[only marks,mark=*,mark size=2.1pt,myblue
        ]  coordinates {
  (7, 2) 
(9, 6)
(4, 8)
(2, 7)
(-7, -2)
(-9, -6)
(-4, -8)
(-2, -7)
};

\end{axis}
\end{tikzpicture} 

==> Figures/polygon_tensor.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[%
width=1.2in,
height=1.8in,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=-3.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:2.5,0);
\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:0,3.5);

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
   (0,0) (1,0) (2,0) (0,1) (1,1) (2,1) (0,2) (1,2) (2,2) (0,3) (1,3) (2,3)
   (0,0) (-1,0) (-2,0) (0,1) (-1,1) (-2,1) (0,2) (-1,2) (-2,2) (0,3) (-1,3) (-2,3)
   (0,0) (1,0) (2,0) (0,-1) (1,-1) (2,-1) (0,-2) (1,-2) (2,-2) (0,-3) (1,-3) (2,-3)
   (-1,-1) (-2,-1) (-1,-2) (-2,-2) (-1,-3) (-2,-3)
};

\addplot [color=myorange,solid,fill opacity=0.2,fill = myorange,forget plot]
  table[row sep=crcr]{%
 2 -3\\
2 3\\	
-2 3\\
-2 -3 \\
2 -3\\
};

\addplot [color=myblue,solid,fill opacity=0.4,fill = myblue,forget plot]
  table[row sep=crcr]{%
 0 0\\
0 3\\	
2 3\\
2 1 \\
1 0 \\
0 0\\
};

\addplot [very thick, color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 0 3\\
};


\addplot [very thick, color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 0 3 \\
 2 3 \\
};

\addplot [very thick, color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 2 3\\
 2 1 \\
};

\addplot [very thick, color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 2 1\\
 1 0 \\
};

\addplot [very thick, color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 1 0\\
 0 0 \\
};

\addplot [very thick, color=myorange,solid,fill opacity=0.2,fill = myorange,forget plot]
  table[row sep=crcr]{%
 2 -3 \\
 2 3 \\
};

\addplot [very thick, color=myorange,solid,fill opacity=0.2,fill = myorange,forget plot]
  table[row sep=crcr]{%
 2 3\\
 -2 3 \\
};

\addplot [very thick, color=myorange,solid,fill opacity=0.2,fill = myorange,forget plot]
  table[row sep=crcr]{%
 -2 3\\
 -2 -3 \\
};

\addplot [very thick, color=myorange,solid,fill opacity=0.2,fill = myorange,forget plot]
  table[row sep=crcr]{%
 -2 -3\\
 2 -3 \\
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};



%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\end{axis}
\end{tikzpicture} 

==> Figures/polygons_PBPC.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[%
width=1.2in,
height=1.8in,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=-3.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:2.5,0);
\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:0,3.5);

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
   (0,0) (1,0) (2,0) (0,1) (1,1) (2,1) (0,2) (1,2) (2,2) (0,3) (1,3) (2,3)
   (0,0) (-1,0) (-2,0) (0,1) (-1,1) (-2,1) (0,2) (-1,2) (-2,2) (0,3) (-1,3) (-2,3)
   (0,0) (1,0) (2,0) (0,-1) (1,-1) (2,-1) (0,-2) (1,-2) (2,-2) (0,-3) (1,-3) (2,-3)
   (-1,-1) (-2,-1) (-1,-2) (-2,-2) (-1,-3) (-2,-3)
};

\addplot[only marks,mark=*,mark size=3.1pt,mygreen
        ]  coordinates {
  (2,3) (-2,3) (2,-3) (-2,-3)
}; \label{greenpts}

\addplot[only marks,mark=*,mark size=3.1pt,mypurple
        ]  coordinates {
  (1,1) (-1,1) (-1,-1) (1,-1)
}; \label{purplepts}

\addplot[only marks,mark=*,mark size=3.1pt,myyellow
        ]  coordinates {
  (1,2) (-1,2) (-1,-2) (1,-2)
}; \label{yellowpts}

%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};



%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\end{axis}
\end{tikzpicture} 

==> Figures/quadrilateral.tex <==
\begin{tikzpicture}[scale=0.83]
\begin{axis}[%
width=1.2in,
height=1.8in,
scale only axis,
xmin=-0.5,
xmax=2.5,
ymin=-0.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:2.5,0);
\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:0,3.5);

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
   (0,0) (1,0) (2,0) (0,1) (1,1) (2,1) (0,2) (1,2) (2,2) (0,3) (1,3) (2,3)
};

\addplot [color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 0 0\\
1 2\\	
2 3\\
1 1 \\
0 0\\
};

\addplot [very thick, color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 1 2\\
};


\addplot [very thick, color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 1 2 \\
 2 3 \\
};

\addplot [very thick, color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 2 3\\
 1 1 \\
};

\addplot [very thick, color=myblue,solid,fill opacity=0.2,fill = myblue,forget plot]
  table[row sep=crcr]{%
 0 0\\
 1 1 \\
};


\addplot[only marks,mark=*,mark size=3.1pt,myblue
        ]  coordinates {
  (0,0) (1,2) (1,1) (2,3)
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};



%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\end{axis}
\end{tikzpicture} 

==> Figures/super1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis x line = middle, 
axis y line = middle, 
axis line style={draw=none} 
]
\node[inner sep=0pt] at (axis cs:0,0)
    {\includegraphics[height=5cm]{Figures/super_new_axes.png}};
\node[black, thick] at (-0.9,-1) {$v_1$};
\node[black, thick] at (1.65,-0.677) {$v_2$};
\node[black, thick] at (-0.361,1.65) {$v_3$};
\end{axis}
\end{tikzpicture}

==> Figures/super2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis x line = middle, 
axis y line = middle, 
axis line style={draw=none} 
]
\node[inner sep=0pt] at (axis cs:0,0)
    {\includegraphics[height=5cm]{Figures/super_new_axes_2.png}};
\node[black, thick] at (1.65,-0.7) {$v_1$};
\node[black, thick] at (1.15,1.38) {$v_2$};
\node[black, thick] at (-0.297,1.06) {$v_3$};
\end{axis}
\end{tikzpicture}

==> Figures/totaldeg.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=1.2in,
height=1.2in,
scale only axis,
xmin=-0.5,
xmax=4.5,
ymin=-0.5,
ymax=4.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]

\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:4.5,0);
\draw[->,>=stealth] (axis cs:0,0) -- (axis cs:0,4.5);

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
   (0,0) (1,0) (2,0) (3,0) (4,0) (0,1) (1,1) (2,1) (3,1) (4,1) (0,2) (1,2) (2,2) (3,2) (4,2) (0,3) (1,3) (2,3) (3,3) (4,3) (0,4) (1,4) (2,4) (3,4) (4,4) 
};




\addplot[only marks,mark=*,mark size=3.1pt,myblue
        ]  coordinates {
  (0,0) (1,0) (2,0) (3,0) (4,0)
  (0,1) (1,1) (2,1) (3,1)
  (0,2) (1,2) (2,2)
  (0,3) (1,3)
  (0,4)
};

\end{axis}
\end{tikzpicture} 
